On the inconsistency of separable losses for structured prediction

In this paper, we prove that separable negative log-likelihood losses for structured prediction are not necessarily Bayes consistent, or, in other words, minimizing these losses may not result in a model that predicts the most probable structure in the data distribution for a given input. This fact opens the question of whether these losses are well-adapted for structured prediction and, if so, why.

==> figures/bio_a.tex <==
\begin{tikzpicture}
\small
    \matrix (m) [matrix of nodes,
                 nodes in empty cells,
                 nodes={
                    rectangle,
                    draw=black,
                    align=center,
                    minimum height=4.5mm,
                    minimum width=4.5mm,
                    text depth=0ex,
                    text height=1ex,
                    inner xsep=0pt,
                    outer sep=0pt
                 },
                 column sep=-\pgflinewidth+2,
                 row sep=-\pgflinewidth+2,
                 ]
    {
        |[draw=none]|   &|[draw=none]|  \textsc{B}  &|[draw=none]| \textsc{I}&|[draw=none]| \textsc{O} \\
        |[draw=none]|1 & |[fill=black,text=white]| 1  &0 &  0\\
        |[draw=none]|2 & 0  & |[fill=black,text=white]| 1 & 0 \\
    };
    \end{tikzpicture}

==> figures/bio_b.tex <==
\begin{tikzpicture}%[node distance = 0mm and 0mm]
\small
    \matrix (m) [matrix of nodes,
                 nodes in empty cells,
                 nodes={
                    rectangle,
                    draw=black,
                    align=center,
                    minimum height=4.5mm,
                    minimum width=4.5mm,
                    text depth=0ex,
                    text height=1ex,
                    inner xsep=0pt,
                    outer sep=0pt
                 },
                 column sep=-\pgflinewidth+2,
                 row sep=-\pgflinewidth+2,
                 ]
    {
        |[draw=none]|   &|[draw=none]| \textsc{B}  &|[draw=none]| \textsc{I}&|[draw=none]| \textsc{O} \\
        |[draw=none]|1 & |[fill=black,text=white]| 1 &0 &0  \\
        |[draw=none]|2 &  |[fill=black,text=white]| 1 &0 &  0\\
    };
    \end{tikzpicture}

==> figures/bio_c.tex <==
\begin{tikzpicture}%[node distance = 0mm and 0mm]
\small
    \matrix (m) [matrix of nodes,
                 nodes in empty cells,
                 nodes={
                    rectangle,
                    draw=black,
                    align=center,
                    minimum height=4.5mm,
                    minimum width=4.5mm,
                    text depth=0ex,
                    text height=1ex,
                    inner xsep=0pt,
                    outer sep=0pt
                 },
                 column sep=-\pgflinewidth+2,
                 row sep=-\pgflinewidth+2,
                 ]
    {
        |[draw=none]|   &|[draw=none]| \textsc{B}  &|[draw=none]| \textsc{I}&|[draw=none]| \textsc{O} \\
        |[draw=none]|1 & |[fill=black,text=white]| 1  & 0 & 0 \\
        |[draw=none]|2 & 0 &0 & |[fill=black,text=white]| 1  \\
    };
    \end{tikzpicture}

==> figures/bio_d.tex <==
\begin{tikzpicture}%[node distance = 0mm and 0mm]
\small
    \matrix (m) [matrix of nodes,
                 nodes in empty cells,
                 nodes={
                    rectangle,
                    draw=black,
                    align=center,
                    minimum height=4.5mm,
                    minimum width=4.5mm,
                    text depth=0ex,
                    text height=1ex,
                    inner xsep=0pt,
                    outer sep=0pt
                 },
                 column sep=-\pgflinewidth+2,
                 row sep=-\pgflinewidth+2,
                 ]
    {
        |[draw=none]|   &|[draw=none]| \textsc{B}  &|[draw=none]| \textsc{I}&|[draw=none]| \textsc{O} \\
        |[draw=none]|1 & 0 &0 & |[fill=black,text=white]| 1 \\
        |[draw=none]|2 &  |[fill=black,text=white]| 1 & 0 & 0 \\
    };
    \end{tikzpicture}

==> figures/bio_e.tex <==
\begin{tikzpicture}%[node distance = 0mm and 0mm]
\small
    \matrix (m) [matrix of nodes,
                 nodes in empty cells,
                 nodes={
                    rectangle,
                    draw=black,
                    align=center,
                    minimum height=4.5mm,
                    minimum width=4.5mm,
                    text depth=0ex,
                    text height=1ex,
                    inner xsep=0pt,
                    outer sep=0pt
                 },
                 column sep=-\pgflinewidth+2,
                 row sep=-\pgflinewidth+2,
                 ]
    {
        |[draw=none]|   &|[draw=none]| \textsc{B}  &|[draw=none]| \textsc{I}&|[draw=none]| \textsc{O} \\
        |[draw=none]|1 & 0 &0 & |[fill=black,text=white]| 1 \\
        |[draw=none]|2 &  0 & 0 &|[fill=black,text=white]| 1 \\
    };
    \end{tikzpicture}

==> figures/multiroot_a.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (1);
    \draw[->] (1) to [bend left=40] (2);
    \draw[->] (1) to [bend left=40] (3);
\end{tikzpicture}

==> figures/multiroot_b.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (1);
    \draw[->] (1) to [bend left=40] (2);
    \draw[->] (2) to [bend left=40] (3);
\end{tikzpicture}

==> figures/multiroot_c.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (1);
    \draw[->] (1) to [bend left=40] (3);
    \draw[->] (3) to [bend right=40] (2);
\end{tikzpicture}

==> figures/multiroot_d.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (2);
    \draw[->] (2) to [bend right=40] (1);
    \draw[->] (2) to [bend left=40] (3);
\end{tikzpicture}

==> figures/multiroot_e.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (2);
    \draw[->] (2) to (1);
    \draw[->] (1) to [bend left=40] (3);
\end{tikzpicture}

==> figures/multiroot_f.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (2);
    \draw[->] (2) to (3);
    \draw[->] (3) to [bend right=40] (1);
\end{tikzpicture}

==> figures/multiroot_g.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (3);
    \draw[->] (3) to [bend right=40] (1);
    \draw[->] (3) to [bend right=40] (2);
\end{tikzpicture}

==> figures/multiroot_h.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (3);
    \draw[->] (3) to [bend right=40] (1);
    \draw[->] (1) to [bend left=40] (2);
\end{tikzpicture}

==> figures/multiroot_i.tex <==
\begin{tikzpicture}[
    every node/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (0.7, 0) {};
    \node[label={below:{\small 2}}] (2) at (1.4, 0) {};
    \node[label={below:{\small 3}}] (3) at (2.1, 0) {};
    
    \draw[->] (0) to [bend left=40] (3);
    \draw[->] (3) to [bend right=40] (2);
    \draw[->] (2) to [bend right=40] (1);
\end{tikzpicture}

==> figures/singleroot_a.tex <==
\begin{tikzpicture}[
    scale=1,
    every node/.style={
        scale=1,
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (1, 0) {};
    \node[label={below:{\small 2}}] (2) at (2, 0) {};
    
    \draw[->] (0) to [bend left=40] (1);
    \draw[->] (1) to [bend left=40] (2);
\end{tikzpicture}

==> figures/singleroot_b.tex <==
\begin{tikzpicture}[
    scale=1,
    every node/.style={
        scale=1,
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (1, 0) {};
    \node[label={below:{\small 2}}] (2) at (2, 0) {};
    
    \draw[->] (0) to [bend left=40] (1);
    \draw[->] (0) to [bend left=40] (2);
\end{tikzpicture}

==> figures/singleroot_c.tex <==
\begin{tikzpicture}[
    scale=1,
    every node/.style={
        scale=1,
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[label={below:{\small 0}}] (0) at (0, 0) {};
    \node[label={below:{\small 1}}] (1) at (1, 0) {};
    \node[label={below:{\small 2}}] (2) at (2, 0) {};
    
    \draw[->] (0) to [bend left=40] (2);
    \draw[->] (2) to [bend right=40] (1);
\end{tikzpicture}
